Granular Gym: High Performance Simulation for Robotic Tasks with Granular Materials

Granular materials are of critical interest to many robotic tasks in planetary science, construction, and manufacturing. However, the dynamics of granular materials are complex and often computationally very expensive to simulate. We propose a set of methodologies and a system for the fast simulation of granular materials on Graphics Processing Units (GPUs), and show that this simulation is fast enough for basic training with Reinforcement Learning algorithms, which currently require many dynamics samples to achieve acceptable performance. Our method models granular material dynamics using implicit timestepping methods for multibody rigid contacts, as well as algorithmic techniques for efficient parallel collision detection between pairs of particles and between particle and arbitrarily shaped rigid bodies, and programming techniques for minimizing warp divergence on Single-Instruction, Multiple-Thread (SIMT) chip architectures. We showcase our simulation system on several environments targeted toward robotic tasks, and release our simulator as an open-source tool.

==> figures/archimedes_benchmark.tikz <==
\newcommand\plotmatching[3]{
    \addplot table[
        col sep=comma,
        x={#1},
        y=rt_factor,
        discard if not={#2}{#3},
    ] {figures/data/archimedes_benchmark_NVIDIA_GeForce_RTX_3080_Ti.csv};
}

\begin{tikzpicture}
\begin{axis}[
    speedup plot,
    title={Performance Scaling with $\NBodies$},
    xlabel={$\NBodies$ (Number of Rigid Bodies)},
    ylabel={Speedup vs. Realtime $\left(\Delta t = \num{1e-3}\right)$},
    ymin={0},
    ymax={8},
]
    \foreach \nparticles in {1024,4096,16384,65536} {
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \tikzmath{ \npthoufp = int(\nparticles/1000); }
        \pgfkeys{/pgf/fpu=false}
        \tikzmath{ \npthou = int(\npthoufp); }
        
        \edef\dolegend{\noexpand\addlegendentry{$\NParticles \approx$ \npthou k}} 
        \plotmatching{nscrews}{nparticles}{\nparticles};
        \dolegend
    }
\end{axis} 
\end{tikzpicture}%
\qquad%
\begin{tikzpicture}
\begin{semilogxaxis}[
    speedup plot,
    x axis kilo,
    title={Performance Scaling with $\NParticles$},
    xlabel={$\NParticles$ (Number of Particles)},
    ylabel={Speedup vs. Realtime $\left(\Delta t = \num{1e-3}\right)$},
    ymin={0},
    ymax={9},
]
    \foreach \nbodies in {0,4,8,12,16,20} {
        \edef\dolegend{\noexpand\addlegendentry{$\NBodies =$ \nbodies}} 
        \plotmatching{nparticles}{nscrews}{\nbodies};
        \dolegend
    }
\end{semilogxaxis} 
\end{tikzpicture}

==> figures/bulldozer_views.tikz <==
\begin{tikzpicture}

\tikzstyle{image} = [inner sep=0pt]

\tikzmath{
\camwidth = 4.47;
\bvwidth = 8.96;
\bvheight = 6.80;
coordinate \egocam, \skycam, \bulldozerview;
\bulldozerview = (\bvwidth/2 + \spacing, \bvheight/2 + \spacing);
\skycam=(1 + \bvwidth + \camwidth/2 + 3*\spacing, \camwidth/4 + \spacing);
\egocam=(1 + \bvwidth + \camwidth/2 + 3*\spacing, \camwidth + 3*\spacing);
}

\begin{scope}[blend mode=screen]
\clip[boxsubroutine]
    ($(\egocam) - (\camwidth/2,\camwidth/2)$)
    rectangle 
    ($(\egocam) + (\camwidth/2,\camwidth/2)$);
\node[image] at (\egocam) {\includegraphics[width=\camwidth cm]{figures/pictures/ego_cam.png}};
\filldraw [
    color=MyBlue!40!black,
]
    ($(\egocam) - (\camwidth/2,\camwidth/2)$)
    rectangle 
    ($(\egocam) + (\camwidth/2,\camwidth/2)$);
\end{scope}
\draw[boxsubroutine]
    ($(\egocam) - (\camwidth/2,\camwidth/2)$)
    rectangle 
    ($(\egocam) + (\camwidth/2,\camwidth/2)$);

\begin{scope}[blend mode=screen]
\clip[boxsubroutine]
    ($(\skycam) - (\camwidth/2,\camwidth/4)$)
    rectangle 
    ($(\skycam) + (\camwidth/2,\camwidth/4)$);
\node[image] at (\skycam) {\includegraphics[width=\camwidth cm]{figures/pictures/sky_cam.png}};
\filldraw [
    color=MyBlue!40!black,
]
    ($(\skycam) - (\camwidth/2,\camwidth/4)$)
    rectangle 
    ($(\skycam) + (\camwidth/2,\camwidth/4)$);
\end{scope}
\draw[boxsubroutine]
    ($(\skycam) - (\camwidth/2,\camwidth/4)$)
    rectangle 
    ($(\skycam) + (\camwidth/2,\camwidth/4)$);

\node[
    image,
] at (\bulldozerview) {\includegraphics[width=\bvwidth cm]{figures/pictures/bulldozer_view.png}};

\end{tikzpicture}

==> figures/contact_frame.tikz <==
\def\xtilt{1/4}
\def\ytilt{1/4}
\def\frameroll{-15}

\begin{tikzpicture}[z={(\xtilt,-\ytilt)}]

\def\contactradius{2}
\def\coneangle{65}
\def\coneheight{1.5}
\def\axislength{2.0}

\tikzstyle{frictioncone} = [fill=MyYellow]
\tikzstyle{spheredim} = [thin]
\tikzstyle{spheredimbehind} = [spheredim,dotted]
\tikzstyle{impulseline} = [semithick]
\tikzstyle{impulsefill} = [fill=black,fill opacity=0.1]

\begin{scope}[rotate=\frameroll]
\tikzmath{
\conewidth=\coneheight*tan(\coneangle/2);
\h=\coneheight;
\ry=\conewidth;
\rx=\xtilt*\conewidth;
coordinate \a, \b;
\a = (-{\h+\rx*(\rx/\h)},-{\ry*sqrt(1-(\rx/\h)*(\rx/\h))});
\b = (-{\h+\rx*(\rx/\h)},{\ry*sqrt(1-(\rx/\h)*(\rx/\h))});
coordinate \redc, \bluec;
\redc = ({-\contactradius*cos(\frameroll)},{-\contactradius*sin(\frameroll)});
\bluec = ({\contactradius*cos(\frameroll)},{\contactradius*sin(\frameroll)});
coordinate \imp, \projimp;
\projimp=($0.7*(\a)$);
\imp=($(\projimp)+(0, -0.6)$);
{
\filldraw[fill=MyRed]
    (-\contactradius, 0)
    circle[radius=\contactradius];
\filldraw[fill=MyBlue]
    (\contactradius, 0)
    circle[radius=\contactradius];
\begin{scope}[shift only]
\draw[spheredimbehind]
    (\redc)+(\contactradius, 0) arc[
        x radius=\contactradius,
        y radius=\ytilt*\contactradius,
        start angle=0,
        end angle=180
    ];
\draw[spheredimbehind]
    (\bluec)+(\contactradius, 0) arc[
        x radius=\contactradius,
        y radius=\ytilt*\contactradius,
        start angle=0,
        end angle=180
    ];
\end{scope}

\filldraw[frictioncone,semithick] (0, 0) -- (\a) -- (\b) -- cycle;
\filldraw[frictioncone,thin]
    (-\coneheight, 0)
    circle[x radius=\rx, y radius=\ry];
\draw[semithick]
    (-\coneheight, -\ry)
    arc[x radius=\rx, y radius=\ry, start angle=-90, end angle=90];
\draw[impulseline] (0, 0) -- (\imp) node[at end, below left] {$\Impulse^*$};
\draw[impulseline] (0, 0) -- (\projimp);
\draw[impulseline,dashed,-] (\imp) -- (\projimp);
\path[impulsefill] (0, 0) -- (\imp) -- (\projimp) -- cycle;
\draw[axisline,-,draw opacity=0.2] (0, 0, 0) -- (-\coneheight+\rx, 0, 0);
\draw[axisline]
    (-\coneheight+\rx, 0, 0) -- (-\axislength, 0, 0)
    node[at end, left] {$e_1$};
\draw[axisline,shift only]
    (0, 0, 0) -- (0, 0, \axislength)
    node[at end, below right] {$e_2$};
\draw[axisline]
    (0, 0, 0) -- (0, \axislength, 0)
    node[at end,above] {$e_3$};
\begin{scope}[shift only]
\draw[spheredim]
    (\redc)+(\contactradius, 0) arc[
        x radius=\contactradius,
        y radius=\ytilt*\contactradius,
        start angle=0,
        end angle=-180
    ];
\draw[spheredim]
    (\bluec)+(\contactradius, 0) arc[
        x radius=\contactradius,
        y radius=\ytilt*\contactradius,
        start angle=0,
        end angle=-180
    ];
\end{scope}
};
}
\end{scope}

\end{tikzpicture}


==> figures/hashtable_archimedes_benchmark.tikz <==
\newcommand\plotnparticles[1]{
    \addplot table[
        col sep=comma,
        x={hash_table_size},
        y=rt_factor_np_#1,
    ] {figures/data/hashtable_archimedes_benchmark_NVIDIA_GeForce_RTX_3080_Ti.csv};
}

\begin{tikzpicture}
\begin{semilogxaxis}[
    speedup plot,
    x axis kilo,
    title style={align=center},
    title={Performance Scaling with Hash Table Size},
    xlabel={Hash Table Size},
    ylabel={Speedup vs. Realtime $\left(\Delta t = \num{1e-3}\right)$},
    ymin={0},
    ymax={8},
]
    \foreach \nparticles in {1024,4096,16384,65536} {
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \tikzmath{ \npthoufp = int(\nparticles/1000); }
        \pgfkeys{/pgf/fpu=false}
        \tikzmath{ \npthou = int(\npthoufp); }
        
        \plot+[forget plot] coordinates {(\nparticles, -10)(\nparticles,20)};

        \edef\dolegend{\noexpand\addlegendentry{$\NParticles \approx$ \npthou k}} 
        \plotnparticles{\nparticles};
        \dolegend
    }
\end{semilogxaxis} 
\end{tikzpicture}

==> figures/rl_results.tikz <==
\begin{tikzpicture}

\begin{axis}[
    no markers,
    title={Agent Reward vs.\ Wall Time},
    xlabel={Wall Time (hours)},
    ylabel={Mean Agent Return},
    ymax={7500}
]
    \addplot table[
        col sep=comma,
        x={Relative Wall Time Hours},
        y={Ep Rew Mean},
    ] {figures/data/wandb_export_2023-02-03T02_48_46.378-08_00_reltime.csv};
    \addlegendentry{\acs{td3}}
\end{axis}

\end{tikzpicture}

==> figures/spatial_hashtable.tikz <==
\begin{tikzpicture}

\def\ticklen{0.1}
\def\ncellsw{4}
\def\ncellsh{3}
\def\nparticles{20}
\def\particleseed{3}
\def\hc{0.6}
\def\sc{1.5}
\def\ll{0.8}
\def\particleradius{0.15}
\def\topleftcolor{MyRed}
\def\toprightcolor{MyBlue}
\def\botleftcolor{MyYellow}
\def\particlecolor{MyOffWhite}

\tikzset{xycoloredbox/.style 2 args = {
    boxsubroutine,
    fill=\toprightcolor!#1!\topleftcolor!#2!\botleftcolor,
}}
\tikzstyle{hashcelllabel} = []
\tikzstyle{tickline} = [thick]
\tikzstyle{ticklabel} = [node font=\small, at end]
\tikzstyle{particle} = [fill=\particlecolor,semithick]
\tikzstyle{particlelabel} = [node font=\tiny]
\tikzstyle{particlearrow} = [-Computer Modern Rightarrow]

\tikzmath{
function hash(\x, \y) {
    \i = int(\ncellsw * \y + \x);
    \h = int(mod(103 * \i, \ncellsw * \ncellsh));
    return \h;
};
function reorder(\i) {
    \h = int(mod(103 * int(\i), \nparticles));
    return \h;
};
}

\tikzmath{
for \y in {1,...,\ncellsh}{
    for \x in {1,...,\ncellsw}{
        \xfrac=int(100 * (\x-1) / (\ncellsw-1));
        \yfrac=int(50 + 50 * (\y-1) / (\ncellsh-1));
        \h=hash(\x-1,\y-1);
        \htxfrac{\h}=\xfrac;
        \htyfrac{\h}=\yfrac;
        {
            \filldraw[xycoloredbox={\xfrac}{\yfrac},sharp corners]
                ({\sc*(\x-1)}, {\sc*(\y-1)})
                rectangle
                (\sc*\x, \sc*\y);
            \node[hashcelllabel,below right,node font=\footnotesize]
                at ({\sc*(\x-1)}, {\sc*\y})
                {$h=\h$};
        };
    };
};
{
    \draw[axisline]
        (-\ticklen, 0) -- (\sc*\ncellsw+3*\ticklen, 0)
        node[at end, right] {$e_1$};
};
for \x in {1,...,\ncellsw}{
    let \xstr = ;
    if \x > 1 then { \xstr = int(\x); };
    {\draw[tickline] (\sc*\x, 0) -- (\sc*\x, -\ticklen) node[ticklabel, below] {${\xstr}c$};};
};
{
    \draw[axisline]
        (0, -\ticklen) -- (0, \sc*\ncellsh+3*\ticklen)
        node[at end, above] {$e_2$};
};
for \y in {1,...,\ncellsh}{
    let \ystr = ;
    if \y > 1 then { \ystr = int(\y); };
    {\draw[tickline] (0, \sc*\y) -- (-\ticklen, \sc*\y) node[ticklabel, left] {${\ystr}c$};};
};
}

\tikzmath{
\n=\ncellsh*\ncellsw;
\htx=(\sc*\ncellsw-\hc*\n)/2;
\hty=-2.0;
{\node[hashcelllabel] at (\htx-\hc/2, \hty+3*\hc/2) {$h=$};};
for \h in {0,...,\n-1}{
    \hi=int(\h);
    \hcount\hi=0;
    \x=\hc+\htx+\hc*\h;
    \y=\hc+\hty;
    {
        \filldraw[xycoloredbox={\htxfrac\hi}{\htyfrac\hi}]
            (\x-\hc+\spacing, \y-\hc+\spacing)
            rectangle
            (\x-\spacing, \y-\spacing);
        \node[hashcelllabel] at (\x-\hc/2, \y+\hc/2) {$\hi$};
    };
};
}

\pgfmathsetseed{\particleseed};
\tikzmath{
for \i in {1,...,\nparticles}{
    \ii=reorder(\i);
    \x=\particleradius + random()*(\sc*\ncellsw - 2*\particleradius);
    \y=\particleradius + random()*(\sc*\ncellsh - 2*\particleradius);
    \xx=floor(\x/\sc);
    \yy=floor(\y/\sc);
    \h=hash(\xx,\yy);
    \lx=\hc/2+\htx+\hc*\h;
    \ly=\hc/2+\hty-\ll*\hcount\h;
    \hcount\h = int(\hcount\h + 1);
    {
        \filldraw[particle] (\x, \y) circle[radius=\particleradius];
        \node[particlelabel] at (\x, \y) {\ii};
        \filldraw[particle] (\lx, \ly) circle[radius=\particleradius];
        \node[particlelabel] at (\lx, \ly) {\ii};
    };
    if \hcount\h > 1 then {
        {\draw[particlearrow] (\lx, \ly+\ll-\particleradius) -- (\lx, \ly+\particleradius);};
    };
};
}

\end{tikzpicture}

==> figures/warp_divergence.tikz <==
\begin{tikzpicture}

\def\nthreads{8}
\def\ntimesteps{6}
\def\wcol{0.45}
\ifx\wimp\undefined \def\wimp{1.05} \fi
\def\hthread{0.65}
\def\figseed{2}
\ifx\vertstack\undefined \def\vertstack{0} \fi
\def\braceoffset{0.25}
\def\tstartcol{MyRed}
\def\tmidcol{MyYellow}
\def\tendcol{MyBlue}

\tikzstyle{coloredboxsubroutine}=[boxsubroutine,fill=\tendcol!#1!\tmidcol!#1!\tstartcol]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\def\drawthreadlines{
    \begin{pgfonlayer}{bg}
    \foreach \thread in {1,...,\nthreads}{
        \draw[linethread]
            (-0.15,{\hthread*(\thread+0.5)}) -- (\width, {\hthread*(\thread+0.5)})
            node [at start,black,fill=white,node font=\scriptsize,left,rotate=45,yshift=2mm] {Thread \thread};
    }
    \end{pgfonlayer}
}

\def\drawtimeaxis{
    \draw[arrowtime] (0, \hthread/2) -- (\width, \hthread/2) node
    [midway,fill=white,node font=\small] {Wall Time};
}

\ifx\norenderleft\undefined
\begin{scope}
\pgfmathsetseed{\figseed};
\tikzmath{
\wtot=\wcol+\wimp;
for \thread in {1,...,\nthreads}{
    for \t in {1,...,\ntimesteps}{
        \tm=\t-1;
        \tpct=int(100*\t/\ntimesteps);
        if \thread == 1 then {
            {
                \filldraw[coloredboxsubroutine=\tpct]
                    (\wtot*\tm+\spacing, \hthread+\spacing)
                    rectangle
                    (\wtot*\tm+\wcol-\spacing, {\hthread*(\nthreads+1)-\spacing});
                \node[textsubroutine,rotate=90]
                    (collision\t) at (\wtot*\tm + \wcol/2, {\hthread*(0.5*\nthreads+1)})
                    {Collision Check};
            };
        };
        \x=random(1, 5);
        if \x <= 2 then {{
            \filldraw[coloredboxsubroutine=\tpct]
                (\wtot*\tm+\wcol+\spacing, \hthread*\thread+\spacing)
                rectangle
                (\wtot*\tm+\wtot-\spacing, {\hthread*(\thread+1)-\spacing});
            \node[textsubroutine]
                (impulse\t_\thread) at (\wtot*\tm+\wcol/2+\wtot/2, {\hthread*(\thread+0.5)})
                {Impulse};
        };};
    };
};
\width=\ntimesteps*\wtot;
{\drawtimeaxis};
}
\drawthreadlines
\draw[lineloopbrace]
    (\spacing,{\braceoffset+\hthread*(1+\nthreads)}) -- (\width-\spacing,{\braceoffset+\hthread*(1+\nthreads)})
    node [textloopbrace] {Fused Loop};
\end{scope}
\fi

\tikzmath{
if \vertstack == 0 then {
    {\coordinate (twoloops) at ({1.4+\ntimesteps*(\wcol+\wimp)},0);};
} else {
    {\coordinate (twoloops) at (0,-\hthread*\nthreads-2.5);};
};
}

\ifx\norenderright\undefined
\begin{scope}[shift=(twoloops)]
\pgfmathsetseed{\figseed};
\newcount\ga
\tikzmath{
\maxga=0;
for \thread in {1,...,\nthreads}{
    \ga=0;
    for \t in {1,...,\ntimesteps}{
        \tm=\t-1;
        \wtot=\wcol+\wimp;
        \tpct=int(100*\t/\ntimesteps);
        if \thread == 1 then {
            {
                \filldraw[coloredboxsubroutine=\tpct]
                    (\wcol*\tm+\spacing, \hthread+\spacing)
                    rectangle
                    (\wcol*\tm+\wcol-\spacing, {\hthread*(\nthreads+1)-\spacing});
                \node[textsubroutine,rotate=90]
                    (collision\t) at (\wcol*\tm + \wcol/2, {\hthread*(0.5*\nthreads+1)})
                    {Collision Check};
            };
        };
        \x=random(1, 5);
        if \x <= 2 then {{
            \filldraw[coloredboxsubroutine=\tpct]
                (\ntimesteps*\wcol+\wimp*\ga+\spacing, \hthread*\thread+\spacing)
                rectangle
                (\ntimesteps*\wcol+\wimp*\ga+\wimp-\spacing, {\hthread*(\thread+1)-\spacing});
            \node[textsubroutine]
                (impulse\t_\thread) at (\ntimesteps*\wcol+\wimp*\ga+\wimp/2, {\hthread*(\thread+0.5)})
                {Impulse};
            \global\advance\ga by1
        };};
    };
    \maxga=max(\ga,\maxga);
};
\width=\ntimesteps*\wcol+\maxga*\wimp;
{\drawtimeaxis};
}
\drawthreadlines
\draw[lineloopbrace]
    (\spacing,{\braceoffset+\hthread*(1+\nthreads)}) -- (\ntimesteps*\wcol-\spacing,{\braceoffset+\hthread*(1+\nthreads)})
    node [textloopbrace] {Collision Loop};
\draw[lineloopbrace]
    (\ntimesteps*\wcol+\spacing,{\braceoffset+\hthread*(1+\nthreads)}) -- (\width-\spacing,{\braceoffset+\hthread*(1+\nthreads)})
    node [textloopbrace] {Impulse Loop};
\end{scope}
\fi
\end{tikzpicture}

==> figures/warpdivergence_archimedes_benchmark.tikz <==
\newcommand\plotwarpdivergence[1]{
    \addplot table[
        col sep=comma,
        x={nparticles},
        y={rt_factor_#1},
    ] {figures/data/warpdivergence_archimedes_benchmark_NVIDIA_GeForce_RTX_3080_Ti.csv};
}

\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    speedup plot,
    x axis kilo,
    title={Collision and Contact Algorithm Performance},
    xlabel={$\NParticles$ (Number of Particles)},
    ylabel={Speedup vs. Realtime $\left(\Delta t = \num{1e-3}\right)$},
    ymin={0},
]
    \plotwarpdivergence{twoloops_separate};
    \addlegendentry{\textsc{TwoLoopsSplit}}

    \plotwarpdivergence{twoloops_fused};
    \addlegendentry{\textsc{TwoLoopsFused}}

    \plotwarpdivergence{oneloop};
    \addlegendentry{\textsc{OneLoop}}
\end{axis} 
\end{tikzpicture}
